Cloak Imperfect: Impedance

I investigate the scattering properties of transformation devices as the traditional impedance matching criteria are altered. This is demonstrated using simple theory and augmented by numerical simulations that investigate the role of impedance rescaling. Results are presented for transformation devices in a cylindrical geometry, but the lessons apply to both simpler and more complicated transformation devices. One technique used here is the use of impulsive field inputs, so that scattered fields are more easily distinguished from non-scattered fields.

==> fig-linsquash.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-linsquash.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5962,5408)(2686,-5459)
\put(8034,-814){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{z}=\lambda z$}%
}}}}
\put(2926,-5168){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(4891,-4219){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\kappa_1$}%
}}}}
\put(6921,-3040){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,0}$\kappa_\lambda$}%
}}}}
\put(2701,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x,~y$}%
}}}}
\end{picture}%


==> fig-radcloak.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-radcloak.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6303,6645)(436,-12367)
\put(2401,-11986){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$R$}%
}}}}
\put(4876,-11986){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$S$}%
}}}}
\put(676,-10186){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$R$}%
}}}}
\put(676,-7786){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$S$}%
}}}}
\put(3227,-7806){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$R$}%
}}}}
\put(3151,-6436){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$S$}%
}}}}
\put(6601,-12136){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\indevice{r}$}%
}}}}
\put(451,-6361){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$\indesign{r}$}%
}}}}
\end{picture}%


==> fig-radistort.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-radistort.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5878,5611)(564,-11776)
\put(643,-7376){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,.69}$R$}%
}}}}
\put(4644,-11376){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,.69}$R$}%
}}}}
\put(2746,-11491){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,.69}$C$}%
}}}}
\put(579,-6804){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.56,0,0}$\indesign{r}$}%
}}}}
\put(6256,-11536){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{.56,0,0}$\indevice{r}$}%
}}}}
\end{picture}%

